Bottomonia in an unquenched quark model

The bottomonium spectrum is systematically studied within an unquenched quark model. Based on a good description of both the masses and widths for the well-established states, we further give predictions for the higher $S$-, $P$-, and $D$-wave bottomonium states up to a mass region of $\sim 11.3$ GeV. For the vector states, the $S$-$D$ mixing and dielectron decays are studied. Additionally, to understand the role of the higher vector resonances in the $e^{+}e^{-}$ annihilation reaction, we evaluate the cross section by combining our quark model predictions for the mass, dielectron and strong decay properties. It is found that (i) The mass shifts of the high $b\bar{b}$ states due to the coupled-channel effects are the order of a few tens MeV, most of the high-lying resonances contain significant non-$b\bar{b}$ components. (ii) The $\Upsilon_1(3D,5D,6D)$ states significantly mix with $\Upsilon(4S,6S,7S)$, respectively, which is mainly induced by the intermediate hadronic loops. (iii) The non-$b\bar{b}$ components will lead a significant suppression for the dielectron decay widths of some vector resonances.(iv) The threshold effects of open-bottom meson pairs can cause rich bump structures in the cross section of $e^{+}e^{-}\to b\bar{b}$. Our model shows that the $\Upsilon(10753)$ may arise from threshold effects due to the strong coupling between $\Upsilon(4S)$ and $\bar{B}^*B^*$.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccccccccc}
				\bottomrule[1.0pt]\bottomrule[1.0pt]
&\multicolumn{2}{c}{$4^1S_0$}  &  &\multicolumn{2}{c}{$4^3S_1$}
				  \\
				\cline{2-3}\cline{5-6}
				 Channel                  &$\Delta M~[10608]$   &$\Gamma~[10571]$     &   &$\Delta M~[10619]$  &$\Gamma~[as~\Upsilon(10580)]$         \\
				\bottomrule[0.4pt]
				$\bar{B}B$               &$-$                  &$-$           &   &$-6.4$               &$20.5$      \\
				$\bar{B}_sB_s$           &$-$                  &$-$           &   &$-$                  &$-$           \\
				$\bar{B}B^*$             &$-22.0$              &$-$           &   &$-15.8$              &$-$           \\
				$\bar{B}^*B^*$           &$\mathbf{-15.2}$     &$-$           &   &$\mathbf{-17.9}$     &$-$          \\
				\emph{Total}             &$-37.2$              &$-$           &   &$-40.1$              &$20.5$    \\
				$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$10571,-$}    &   &\multicolumn{2}{c}{$10579,20.5$}   \\
				$M_{exp},\Gamma_{exp}$  &\multicolumn{2}{c}{$-,-$}        &    &\multicolumn{2}{c}{$10579,20.5\pm2.5$} \\
				\bottomrule[0.7pt]\bottomrule[0.7pt]
				&\multicolumn{2}{c}{$5^1S_0$}  &  &\multicolumn{2}{c}{$5^3S_1$}   \\
				\cline{2-3}\cline{5-6}
				Channel                  &$\Delta M~[10846]$      &$\Gamma~[10840]$        &    &$\Delta M~[10856]$     &$\Gamma~[as~\Upsilon(10860)]$         \\
				\bottomrule[0.4pt]
				$\bar{B}B$                         &$-$                  &$-$          &   &$+0.1$              &$0.8$      \\
				$\bar{B}_sB_s$                     &$-$                  &$-$          &   &$\sim0$             &$0.4$    \\
				$\bar{B}B^*$                       &$+1.4$               &$0.2$        &   &$+0.3$              &$2.4$          \\
				$\bar{B}_sB_s^*$                   &$+1.8$               &$1.2$        &   &$+0.3$              &$1.5$        \\
				$\bar{B}^*B^*$                     &$+5.1$               &$3.0$        &   &$+4.2$              &$0.5$         \\
				$\bar{B}_s^*B_s^*$                 &$-5.9$               &$7.8$        &   &$-0.9$              &$2.4$          \\
				$\bar{B}B(1^3P_0)$                 &$-8.2$               &$-$          &   &$-$                 &$-$             \\
				$\bar{B}^*B(1^3P_0)$               &$-$                  &$-$          &   &$-3.6$              &$-$            \\
				$\bar{B}B(1P_1)$                   &$-$                  &$-$          &   &$\mathbf{-2.7}$     &$-$             \\
				\emph{Total}                       &$-5.8$              &$12.2$        &   &$-2.3$             &$7.9$   \\
				$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$10840,12.2$}   &  &\multicolumn{2}{c}{$10854,7.9$}    \\
				$M_{exp},\Gamma_{exp}$  &\multicolumn{2}{c}{$-,-$}            &  &\multicolumn{2}{c}{$10885^{+3}_{-2},37\pm4$} \\
				\bottomrule[1.0pt]\bottomrule[1.0pt]
				&\multicolumn{2}{c}{$6^1S_0$}  &  &\multicolumn{2}{c}{$6^3S_1$}   \\
				\cline{2-3}\cline{5-6}
				Channel &$\Delta M~[11062]$      &$\Gamma~[11007]$        &    &$\Delta M~[11071]$     &$\Gamma~[as~\Upsilon(11020)]$         \\
				\bottomrule[0.4pt]
				$\bar{B}B$                         &$-$                  &$-$          &   &$+0.03$             &$0.1$      \\
				$\bar{B}_sB_s$                     &$-$                  &$-$          &   &$+0.02$             &$0.04$      \\
				$\bar{B}B^*$                       &$+0.1$               &$0.4$        &   &$+0.06$             &$0.2$       \\
				$\bar{B}_sB_s^*$                   &$\sim0$              &$0.4$        &   &$+0.02$             &$0.2$       \\
				$\bar{B}^*B^*$                     &$+0.4$               &$\sim0$      &   &$+0.3$              &$\sim0$          \\
				$\bar{B}_s^*B_s^*$                 &$+0.02$              &$\sim0$      &   &$-0.03$             &$\sim0$          \\
				$\bar{B}B(2^1S_0)$                 &$-$                  &$-$          &   &$-2.3$              &$-$        \\
				$\bar{B}(2^1S_0)B^*$               &$\mathbf{-4.8}$      &$-$          &   &$\mathbf{-3.2}$     &$-$          \\
				$\bar{B}B(2^3S_1)$                 &$\mathbf{-4.9}$      &$-$          &   &$\mathbf{-3.3}$     &$-$          \\
				$\bar{B}^*B(2^3S_1)$               &$\mathbf{-8.1}$      &$-$          &   &$\mathbf{-9.4}$     &$-$          \\
				$\bar{B}B(1^3P_0)$                 &$+1.2$               &$0.1$        &   &$-$                 &$-$           \\
				$\bar{B}_sB_s(1^3P_0)$             &$\mathbf{-0.5}$      &$-$          &   &$-$                 &$-$           \\
				$\bar{B}^*B(1^3P_0)$               &$-$                  &$-$          &   &$+2.1$              &$2.8$      \\
				$\bar{B}_s^*B_s(1^3P_0)$           &$-$                  &$-$          &   &$-0.3$              &$-$        \\
				$\bar{B}B_2^*(5747)$               &$-10.5$              &$-$          &   &$-6.1$              &$-$         \\
				$\bar{B}^*B_2^*(5747)$             &$\mathbf{-9.7}$     &$-$          &   &$-13.3$             &$-$         \\
				$\bar{B}B(1P_1)$                   &$-$                  &$-$          &   &$+3.1$              &$12.4$       \\
				$\bar{B}_sB_s(1P_1)$               &$-$                  &$-$          &   &$-0.3$              &$-$        \\
				$\bar{B}B_1(5721)$                 &$-$                  &$-$          &   &$-8.7$              &$-$         \\
				$\bar{B}^*B(1P_1)$                 &$-9.2$               &$3.2$        &   &$-8.1$              &$0.8$     \\
				$\bar{B}^*B_1(5721)$               &$-8.9$               &$-$          &   &$-6.2$              &$-$         \\
				\emph{Total}                       &$-54.9$              &$4.1$        &   &$-55.6$             &$16.5$     \\
				$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$11007,4.1$}   &  &\multicolumn{2}{c}{$11015,16.5$}    \\
				$M_{exp},\Gamma_{exp}$  &\multicolumn{2}{c}{$-,-$}            &  &\multicolumn{2}{c}{$11000\pm4,24^{+8}_{-6}$} \\
			\bottomrule[1.0pt]\bottomrule[1.0pt]
		\end{tabular}
\begin{tabular}{ccccccccccccccccccccc}
 				\bottomrule[1.0pt]\bottomrule[1.0pt]
 				&\multicolumn{2}{c}{$7^1S_0$}  &  &\multicolumn{2}{c}{$7^3S_1$}   \\
 				\cline{2-3}\cline{5-6}
 				Channel   &$\Delta M~[11262]$      &$\Gamma~[11254]$        &    &$\Delta M~[11269]$     &$\Gamma~[11259]$         \\
 				\bottomrule[0.4pt]
 				$\bar{B}B$                        &$-$                  &$-$              &     &$+0.01$              &$0.01  $            \\
 				$\bar{B}_sB_s$                    &$-$                  &$-$              &     &$\sim0$              &$\sim0   $            \\
 				$\bar{B}B^*$                      &$+0.1 $              &$0.1  $          &     &$+0.05$              &$0.08  $            \\
 				$\bar{B}_sB_s^*$                  &$+0.02$              &$\sim0$          &     &$\sim0$              &$\sim0   $            \\
 				$\bar{B}^*B^*$                    &$+0.06$              &$0.2  $          &     &$+0.01$              &$0.2  $            \\
 				$\bar{B}_s^*B_s^*$                &$+0.03$              &$0.03 $          &     &$+0.03$              &$0.02  $             \\
 				$\bar{B}B(2^1S_0)$                &$-$                  &$-$              &     &$+0.4 $              &$1.0  $             \\
 				$\bar{B}_sB_s(2^1S_0)$            &$-$                  &$-$              &     &$-0.2 $              &$-$                 \\
 				$\bar{B}(2^1S_0)B^*$              &$+0.05$              &$1.6  $          &     &$-0.05$              &$1.5  $             \\
 				$\bar{B}_s(2^1S_0)B_s^*$          &$\mathbf{-0.5} $     &$-$              &     &$\mathbf{-0.3}$      &$-$                   \\
 				$\bar{B}B(2^3S_1)$                &$-0.07$              &$2.5  $          &     &$-0.02$              &$1.9  $             \\
 				$\bar{B}_sB_s(2^3S_1)$            &$\mathbf{-0.5} $     &$-$              &     &$\mathbf{-0.3}$      &$-$                  \\
 				$\bar{B}^*B(2^3S_1)$              &$+6.3 $              &$1.9$            &     &$+6.0$               &$0.6 $             \\
 				$\bar{B}_s^*B_s(2^3S_1)$          &$-$                  &$-$              &     &$-0.9$               &$-$                   \\
 				$\bar{B}B(1^3P_0)$                &$+0.2$               &$0.5  $          &     &$-$                  &$-$                    \\
 				$\bar{B}_sB_s(1^3P_0)$            &$+0.4$               &$0.7  $          &     &$-$                  &$-$                    \\
 				$\bar{B}^*B(1^3P_0)$              &$-$                  &$-$              &     &$+0.1 $              &$0.2  $             \\
 				$\bar{B}_s^*B_s(1^3P_0)$          &$-$                  &$-$              &     &$+0.2 $              &$1.2  $             \\
 				$\bar{B}B_2^*(5747)$              &$+0.3$               &$2.9$            &     &$+0.2 $              &$1.4  $            \\
 				$\bar{B}_sB_{s2}^*(5840)$         &$+0.9$               &$1.2$            &     &$+0.4 $              &$0.3  $            \\
 				$\bar{B}^*B_2^*(5747)$            &$+0.7$               &$0.6$            &     &$+0.4 $              &$1.7  $             \\
 				$\bar{B}_s^*B_{s2}^*(5840)$       &$-1.8$               &$-$              &     &$-2.6 $              &$0.3$                  \\
 				$\bar{B}B(1P_1)$                  &$-$                  &$-$              &     &$+0.2 $              &$0.03 $             \\
 				$\bar{B}_sB_s(1P_1)$              &$-$                  &$-$              &     &$-0.1 $              &$1.4  $             \\
 				$\bar{B}B_1(5721)$                &$-$                  &$-$              &     &$+0.2 $              &$1.1  $             \\
 				$\bar{B}_sB_{s1}(5830)$           &$-$                  &$-$              &     &$-0.1 $              &$0.01  $             \\
 				$\bar{B}^*B(1P_1)$                &$+1.4$               &$\sim0$          &     &$+0.3 $              &$\sim0   $             \\
 				$\bar{B}_s^*B_s(1P_1)$            &$-1.2$               &$0.7  $          &     &$+0.2 $              &$0.6  $             \\
 				$\bar{B}^*B_1(5721)$              &$\sim0$              &$1.7  $          &     &$+0.7 $              &$1.5  $             \\
 				$\bar{B}_s^*B_{s1}(5830)$         &$-2.2$               &$1.3  $          &     &$-0.7 $              &$1.7  $             \\
 				$\bar{B}B(1^3D_1)$                &$+1.7$               &$3.6  $          &     &$+0.3 $              &$0.3  $            \\
 				$\bar{B}B(1^3D_3)$                &$-4.9$               &$-$              &     &$-2.1 $              &$-  $            \\
 				$\bar{B}B(1D_2)$                  &$-$                  &$-$              &     &$+1.5 $              &$3.6  $            \\
 				$\bar{B}B(1D'_2)$                 &$-$                  &$-$              &     &$-1.5 $              &$-$                  \\
 				$\bar{B}^*B(1^3D_1)$              &$\mathbf{-5.0}$      &$-$              &     &$\mathbf{-1.5} $     &$-$                 \\
 				$\bar{B}^*B(1^3D_3)$              &$\mathbf{-0.5}$      &$-$              &     &$\mathbf{-6.8} $     &$-$                  \\
 				$\bar{B}^*B(1D_2)$                &$\mathbf{-3.5}$      &$-$              &     &$\mathbf{-4.2} $     &$-$                 \\
 				$\bar{B}(1^3P_0)B(1^3P_0)$        &$-$                  &$-$              &     &$+0.08$              &$0.09$             \\
 				$\bar{B}(1^3P_0)B_2^*(5747)$      &$-$                  &$-$              &     &$\mathbf{-0.8} $     &$-$                \\
 				$\bar{B}(1^3P_0)B(1P_1)$          &$\mathbf{+1.2}$      &$3.5$            &     &$\mathbf{+0.7} $     &$1.0$              \\
 				$\bar{B}(1^3P_0)B_1(5721)$        &$\mathbf{-0.9}$      &$-$              &     &$\mathbf{-0.1} $     &$-$                  \\
 				\emph{Total}                &$-7.7$      &$23.0 $          &     &$-10.3 $    &$21.7 $             \\
 				$M_{th},\Gamma_{th}$    &\multicolumn{2}{c}{$11254,23.0$}   &  &\multicolumn{2}{c}{$11259,21.7$}    \\
 				\bottomrule[1.0pt]\bottomrule[1.0pt]
 		\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
				\bottomrule[1.0pt]\bottomrule[1.0pt]
				& &\multicolumn{2}{c}{$3^3P_0$}  &  &\multicolumn{2}{c}{$3^3P_2$}  &
				&\multicolumn{2}{c}{$3^1P_1$}   &   &\multicolumn{2}{c}{$3^3P_1$} \\
				\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
				Channel			&	&$\Delta M$~[10514]  &$\Gamma$~[10498]  &   &$\Delta M$~[10550]  &$\Gamma$~[10523] &
				&$\Delta M$~[10538]  &$\Gamma$~[10521]  &   &$\Delta M$~[10536]  &$\Gamma$~[10514]     \\
				\bottomrule[0.4pt]
				$\bar{B}B$          &         &$\mathbf{-15.5}$       &$-$          &   &$\mathbf{-3.5}$              &$-$         &   &$-$                  &$-$        &   &$-$                  &$-$           \\
				$\bar{B}B^*$        &         &$-$                    &$-$          &   &$\mathbf{-6.9}$              &$-$         &   &$\mathbf{-17.3}$     &$-$        &   &$\mathbf{-21.9}$     &$-$            \\
				$\bar{B}^*B^*$      &         &$-$                    &$-$          &   &$\mathbf{-16.5}$             &$-$         &   &$-$                  &$-$        &   &$-$                  &$-$          \\
				\emph{Total}        &         &$-15.5$                &$-$          &   &$-26.9$             &$-$         &   &$-17.3$              &$-$        &   &$-21.9$              &$-$        \\
				$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$10498,-$}               &  &\multicolumn{2}{c}{$10523,-$}  &   &\multicolumn{2}{c}{$10521,-$}    &   &\multicolumn{2}{c}{$10514,-$}          \\
				\bottomrule[1.0pt]\bottomrule[1.0pt]

				& &\multicolumn{2}{c}{$4^3P_0$}  &  &\multicolumn{2}{c}{$4^3P_2$}  &
				&\multicolumn{2}{c}{$4^1P_1$}   &   &\multicolumn{2}{c}{$4^3P_1$} \\
				\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
				Channel			&	&$\Delta M$~[10758]  &$\Gamma$~[10772]  &   &$\Delta M$~[10790]  &$\Gamma$~[10791] &
				&$\Delta M$~[10780]  &$\Gamma$~[10779]  &   &$\Delta M$~[10777]  &$\Gamma$~[10775]     \\
				\bottomrule[0.4pt]
				$\bar{B}B$                &         &$-1.1$       &$5.2$        &   &$+0.6$              &$2.0$      &   &$-$                 &$-$        &   &$-$                       &$-$           \\
				$\bar{B}_sB_s$            &         &$+2.1$       &$0.3$        &   &$+0.1$              &$1.8$      &   &$-$                 &$-$        &   &$-$                       &$-$           \\
				$\bar{B}B^*$              &         &$-$          &$-$          &   &$-0.1$              &$5.8$      &   &$-0.4$              &$5.5$      &   &$-0.1$                    &$3.0$           \\
				$\bar{B}_sB_s^*$          &         &$-$          &$-$          &   &$-2.2$              &$0.5$      &   &$\mathbf{-4.9}$     &$-$        &   &$\mathbf{-5.9}$           &$-$           \\
				$\bar{B}^*B^*$            &         &$+15.8$      &$5.0$        &   &$+5.1$              &$1.2$      &   &$+6.3$              &$1.9$      &   &$+6.2$                    &$0.5$        \\
				$\bar{B}_s^*B_s^*$        &         &$\mathbf{-3.1}$ &$-$          &   &$\mathbf{-2.8}$     &$-$        &   &$\mathbf{-2.0}$     &$-$        &   &$\mathbf{-1.7}$           &$-$          \\
				\emph{Total}              &         &$+13.7$      &$10.5$       &   &$+0.7$              &$11.3$     &   &$-1.0$              &$7.4$      &   &$-1.5$                    &$3.5$        \\
				$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$10772,10.5$}              &  &\multicolumn{2}{c}{$10791,11.3$}  &   &\multicolumn{2}{c}{$10779,7.4$}    &   &\multicolumn{2}{c}{$10775,3.5$}          \\
\bottomrule[1.0pt]\bottomrule[1.0pt]
				& &\multicolumn{2}{c}{$5^3P_0$}  &  &\multicolumn{2}{c}{$5^3P_2$}  &
				&\multicolumn{2}{c}{$5^1P_1$}   &   &\multicolumn{2}{c}{$5^3P_1$} \\
				\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
				Channel			&	&$\Delta M$~[10978]  &$\Gamma$~[10957]  &   &$\Delta M$~[11008]  &$\Gamma$~[10976] &
				&$\Delta M$~[10998]  &$\Gamma$~[10958]  &   &$\Delta M$~[10996]  &$\Gamma$~[10966]     \\
				\bottomrule[0.4pt]
				$\bar{B}B$                    &     &$+0.2$               &$1.3$        &   &$+0.1$              &$0.2$        &   &$-$                  &$-$         &   &$-$                 &$-$              \\
				$\bar{B}_sB_s$                &     &$+0.1$               &$0.1$        &   &$+0.02$             &$\sim0$      &   &$-$                  &$-$         &   &$-$                 &$-$              \\
				$\bar{B}B^*$                  &     &$-$                  &$-$          &   &$+0.4$              &$0.9$        &   &$+0.3$               &$1.8$       &   &$+0.2$              &$2.0$            \\
				$\bar{B}_sB_s^*$              &     &$-$                  &$-$          &   &$+0.2$              &$0.3$        &   &$+0.2$               &$0.7$       &   &$+0.2$              &$0.5$            \\
				$\bar{B}^*B^*$                &     &$+0.4$               &$1.4$        &   &$+0.1$              &$1.9$        &   &$+0.1$               &$1.1$       &   &$+0.2$              &$1.4$            \\
				$\bar{B}_s^*B_s^*$            &     &$-0.1$               &$0.7$        &   &$+0.01$             &$0.7$        &   &$+0.1$               &$0.4$       &   &$-0.1$              &$0.8$             \\
				$\bar{B}B(2^1S_0)$            &     &$-$                  &$-$          &   &$\mathbf{-0.1}$     &$-$          &   &$-$                  &$-$         &   &$-$                 &$-$               \\
				$\bar{B}B(1^3P_0)$            &     &$-$                  &$-$          &   &$-$                 &$-$          &   &$+0.3$               &$1.6$       &   &$\sim0$             &$\sim0$          \\
				$\bar{B}^*B(1^3P_0)$          &     &$-$                  &$-$          &   &$+0.1$              &$0.8$        &   &$\sim0$              &$\sim0$     &   &$+0.8$              &$0.1$             \\
				$\bar{B}B_2^*(5747)$          &     &$-$                  &$-$          &   &$\mathbf{-3.6}$     &$-$          &   &$\mathbf{-7.7}$      &$-$         &   &$\mathbf{-7.0}$     &$-$              \\
				$\bar{B}^*B_2^*(5747)$        &     &$-$                  &$-$          &   &$\mathbf{-15.3}$    &$-$          &   &$\mathbf{-9.3}$      &$-$         &   &$\mathbf{-10.0}$    &$-$               \\
				$\bar{B}B(1P_1)$              &     &$\mathbf{-0.3}$      &$17.8$       &   &$+4.0$              &$4.9$        &   &$\sim0$              &$\sim0$     &   &$+3.2$              &$10.6$               \\
				$\bar{B}B_1(5721)$            &     &$\mathbf{-11.2}$     &$-$          &   &$-3.5$              &$-$          &   &$\mathbf{\sim0}$     &$-$         &   &$\mathbf{-2.7}$     &$-$               \\
				$\bar{B}^*B(1P_1)$            &     &$\mathbf{-5.4}$      &$-$          &   &$\mathbf{-9.1}$     &$-$          &   &$\mathbf{-7.4}$      &$-$         &   &$\mathbf{-6.5}$     &$-$               \\
				$\bar{B}^*B_1(5721)$          &     &$\mathbf{-4.2}$      &$-$          &   &$\mathbf{-4.9}$     &$-$          &   &$\mathbf{-17.0}$     &$-$         &   &$\mathbf{-8.2}$     &$-$               \\
				\emph{Total}                  &     &$-20.5$              &$21.3$       &   &$-31.6$             &$9.7$       &   &$-40.4$              &$5.6$       &   &$-29.9$    &$15.4$            \\
				$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$10957,21.3$}             &  &\multicolumn{2}{c}{$10976,9.7$}  &   &\multicolumn{2}{c}{$10958,5.6$}    &   &\multicolumn{2}{c}{$10966,15.4$}          \\
				\bottomrule[1.0pt]\bottomrule[1.0pt]
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
				\bottomrule[1.0pt]\bottomrule[1.0pt]
				& &\multicolumn{2}{c}{$6^3P_0$}  &  &\multicolumn{2}{c}{$6^3P_2$}  &
				&\multicolumn{2}{c}{$6^1P_1$}   &   &\multicolumn{2}{c}{$6^3P_1$} \\
				\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
				Channel			&	&$\Delta M$~[11182]  &$\Gamma$~[11207]  &   &$\Delta M$~[11209]  &$\Gamma$~[11216] &
				&$\Delta M$~[11199]  &$\Gamma$~[11205]  &   &$\Delta M$~[11198]  &$\Gamma$~[11203]     \\
				\bottomrule[0.4pt]
				$\bar{B}B$                    &     &$+0.1$                   &$0.1$                     &   &$+0.02$                &$\sim0$             &   &$-$                       &$-$                    &   &$-$                            &$-$                 \\
				$\bar{B}_sB_s$                &     &$\sim0$                  &$\sim0$                   &   &$\sim0$                &$\sim0$             &   &$-$                       &$-$                    &   &$-$                            &$-$                 \\
				$\bar{B}B^*$                  &     &$-$                      &$-$                       &   &$+0.1$                 &$0.03$              &   &$+0.2$                    &$0.2$                  &   &$+0.2$                         &$0.2$                 \\
				$\bar{B}_sB_s^*$              &     &$-$                      &$-$                       &   &$\sim0$                &$0.02$              &   &$\sim0$                   &$0.02$                 &   &$\sim0$                        &$0.03$               \\
				$\bar{B}^*B^*$                &     &$+0.3$                   &$0.5$                     &   &$+0.2$                 &$0.3$               &   &$+0.2$                    &$0.3$                  &   &$+0.2$                         &$0.2$                 \\
				$\bar{B}_s^*B_s^*$            &     &$+0.1$                   &$0.01$                    &   &$+0.02$                &$\sim0$             &   &$+0.03$                   &$\sim0$                &   &$+0.04$                        &$\sim0$                \\
				$\bar{B}B(2^1S_0)$            &     &$+1.8$                   &$6.9$                     &   &$+0.1$                 &$0.1$               &   &$-$                       &$-$                    &   &$-$                            &$-$                  \\
				$\bar{B}_sB_s(2^1S_0)$        &     &$-$                      &$-$                       &   &$\mathbf{-0.2}$        &$-$                 &   &$-$                       &$-$                    &   &$-$                            &$-$                  \\
				$\bar{B}(2^1S_0)B^*$          &     &$-$                      &$-$                       &   &$-0.1$                 &$5.9$               &   &$-0.3$                    &$4.7$                  &   &$+1.0$                         &$2.1$               \\
				$\bar{B}B(2^3S_1)$            &     &$-$                      &$-$                       &   &$+0.6$                 &$6.1$               &   &$-0.2$                    &$6.8$                  &   &$+0.2$                         &$4.1$               \\
				$\bar{B}^*B(2^3S_1)$          &     &$+22.7$                  &$14.1$                    &   &$+10.8$                &$6.5$              &   &$+12.5$                   &$14.7$                 &   &$+13.2$                        &$9.0$              \\
				$\bar{B}B(1^3P_0)$            &     &$-$                      &$-$                       &   &$-$                    &$-$                 &   &$-0.05$                   &$\sim0$                &   &$\sim0$                        &$\sim0$              \\
				$\bar{B}_sB_s(1^3P_0)$        &     &$-$                      &$-$                       &   &$-$                    &$-$                 &   &$+0.1$                    &$\sim0$                &   &$\sim0$                        &$\sim0$              \\
				$\bar{B}^*B(1^3P_0)$          &     &$-0.04$                  &$0.2$                     &   &$-0.04$                &$0.2$               &   &$\sim0$                   &$\sim0$                &   &$\sim0$                        &$0.1$              \\
				$\bar{B}_s^*B_s(1^3P_0)$      &     &$+0.1$                   &$0.7$                     &   &$+0.2$                 &$0.3$               &   &$\sim0$                   &$\sim0$                &   &$+0.09$                        &$0.6$                \\
				$\bar{B}B_2^*(5747)$          &     &$-$                      &$-$                       &   &$+1.0$                 &$2.3$               &   &$+1.4$                    &$6.2$                  &   &$+0.7$                         &$4.6$                \\
				$\bar{B}_sB_{s2}^*(5840)$     &     &$-$                      &$-$                       &   &$\mathbf{-0.7}$        &$0.9$               &   &$\mathbf{-1.8}$           &$-$                    &   &$\mathbf{-1.4}$                &$-$                \\
				$\bar{B}^*B_2^*(5747)$        &     &$-1.5$                   &$12.6$                    &   &$+0.2$                 &$7.0$               &   &$+0.2$                    &$4.6$                  &   &$-1.0$                         &$7.5$                \\
				$\bar{B}_s^*B_{s2}^*(5840)$   &     &$-$                      &$-$                       &   &$\mathbf{-1.8}$        &$-$                 &   &$\mathbf{-1.2}$           &$-$                    &   &$\mathbf{-1.2}$                &$-$                 \\
				$\bar{B}B(1P_1)$              &     &$+0.2$                   &$\sim0$                   &   &$+0.1$                 &$\sim0$             &   &$\sim0$                   &$\sim0$                &   &$+0.2$                         &$\sim0$                 \\
				$\bar{B}_sB_s(1P_1)$          &     &$-0.2$                   &$0.8$                     &   &$\sim0$                &$0.7$               &   &$\sim0$                   &$\sim0$                &   &$-0.2$                         &$0.6$               \\
				$\bar{B}B_1(5721)$            &     &$+0.9$                   &$5.6$                     &   &$+1.1$                 &$1.2$               &   &$\sim0$                   &$\sim0$                &   &$+0.2$                         &$1.2$                 \\
				$\bar{B}_sB_{s1}(5830)$       &     &$\mathbf{-2.4}$          &$8.2$                     &   &$-0.7$                 &$0.6$               &   &$\mathbf{\sim0}$          &$\sim0$                &   &$\mathbf{-0.7}$                &$1.4$                \\
				$\bar{B}^*B(1P_1)$            &     &$+0.7$                   &$0.6$                     &   &$+0.7$                 &$0.5$               &   &$+1.0$                    &$1.0$                  &   &$+0.7$                         &$0.7$                 \\
				$\bar{B}_s^*B_s(1P_1)$        &     &$\mathbf{+0.6}$          &$2.3$                     &   &$+0.6$                 &$0.6$               &   &$\mathbf{-0.5}$           &$0.6$                  &   &$\mathbf{+0.4}$                &$3.0$           \\
				$\bar{B}^*B_1(5721)$          &     &$+0.2$                   &$0.7$                     &   &$+0.5$                 &$5.4$               &   &$+3.6$                    &$4.2$                  &   &$+0.1$                         &$3.5$              \\
				$\bar{B}_s^*B_{s1}(5830)$     &     &$\mathbf{+0.9}$          &$3.4$                     &   &$\mathbf{-0.6}$        &$-$                 &   &$\mathbf{-1.1}$           &$-$                    &   &$\mathbf{-0.9}$                &$-$                 \\
				$\bar{B}B(1^3D_1)$            &     &$-$                      &$-$                       &   &$\mathbf{-0.2}$        &$-$                 &   &$\mathbf{-1.1}$           &$-$                    &   &$\mathbf{-0.3}$                &$-$                 \\
				$\bar{B}B(1^3D_3)$            &     &$-$                      &$-$                       &   &$\mathbf{-1.7}$        &$-$                 &   &$\mathbf{-4.7}$           &$-$                    &   &$\mathbf{-3.3}$                &$-$                 \\
				$\bar{B}B(1D_2)$              &     &$-$                      &$-$                       &   &$\mathbf{-1.8}$        &$-$                 &   &$\mathbf{\sim0}$          &$-$                    &   &$\mathbf{-0.3}$                &$-$                 \\
				$\bar{B}^*B(1^3D_1)$          &     &$-$                      &$-$                       &   &$\mathbf{\sim0}$       &$-$                 &   &$\mathbf{-0.3}$           &$-$                    &   &$\mathbf{-0.9}$                &$-$                 \\
				$\bar{B}^*B(1D_2)$            &     &$-$                      &$-$                       &   &$\mathbf{-1.5}$        &$-$                 &   &$\mathbf{-2.2}$           &$-$                    &   &$\mathbf{-1.9}$                &$-$                 \\
				$\bar{B}(1^3P_0)B(1^3P_0)$    &     &$-$                      &$-$                       &   &$+0.1$                 &$0.01$              &   &$-$                       &$-$                    &   &$-$                            &$-$                 \\
				\emph{Total}                  &     &$+24.5$                  &$56.7$                    &   &$+7.0$                 &$38.7$              &   &$+5.8$                   &$43.3$            &   &$+5.1$                         &$38.8$                \\
				$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$11207,56.7$}                &  &\multicolumn{2}{c}{$11216,38.7$}  &   &\multicolumn{2}{c}{$11205,43.3$}    &   &\multicolumn{2}{c}{$11203,38.8$}          \\
				\bottomrule[1.0pt]\bottomrule[1.0pt]
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
				\bottomrule[1.0pt]\bottomrule[1.0pt]
				        & &\multicolumn{2}{c}{$3^3D_1$}  &  &\multicolumn{2}{c}{$3^3D_3$}  &
				&\multicolumn{2}{c}{$3^1D_2$}   &   &\multicolumn{2}{c}{$3^3D_2$} \\
				\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
				Channel			&	&$\Delta M$~[10688]  &$\Gamma$~[10670]  &   &$\Delta M$~[10702]  &$\Gamma$~[10650/10718] &
				&$\Delta M$~[10697]  &$\Gamma$~[10691]  &   &$\Delta M$~[10696]  &$\Gamma$~[10685]     \\
				\bottomrule[0.4pt]
				$\bar{B}B$                    &     &$-0.8$               &$2.1$        &   &$-0.8/+2.5$            &$8.6/4.0$            &   &$-$                &$-$         &   &$-$               &$-$              \\
				$\bar{B}_sB_s$                &     &$\mathbf{-1.0}$      &$-$          &   &$\mathbf{-0.5/-0.9}$   &$-$      /$-$        &   &$-$                &$-$         &   &$-$               &$-$              \\
				$\bar{B}B^*$                  &     &$+8.0$               &$8.6$        &   &$-9.7/+2.7$            &$10.6/25.3$          &   &$-0.2$             &$28.2$      &   &$+4.5$            &$20.7$            \\
				$\bar{B}_sB_s^*$              &     &$-$                  &$-$          &   &$\mathbf{-0.6/-0.9}$   &$-$      /$-$        &   &$\mathbf{-1.9}$    &$-$         &   &$\mathbf{-2.0}$   &$-$               \\
				$\bar{B}^*B^*$                &     &$-23.7$              &$20.0$       &   &$-40.4/+13.0$          &$-$      $/33.6$     &   &$-4.2$             &$52.5$      &   &$-13.7$           &$32.5$            \\
				\emph{Total}                  &     &$-17.5$              &$30.7$       &   &$-52.0/+16.4$          &$19.2/62.9$          &   &$-6.3$             &$80.7$      &   &$-11.2$           &$53.2$            \\
				$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$10670,30.7$}               &  &\multicolumn{2}{c}{$10650,19.2/10718,62.9$}  &   &\multicolumn{2}{c}{$10691,80.7$}    &   &\multicolumn{2}{c}{$10685,53.2$}          \\
			\bottomrule[1.0pt]\bottomrule[1.0pt]
			& &\multicolumn{2}{c}{$4^3D_1$}  &  &\multicolumn{2}{c}{$4^3D_3$}  &
			&\multicolumn{2}{c}{$4^1D_2$}   &   &\multicolumn{2}{c}{$4^3D_2$} \\
			\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
			Channel			&	&$\Delta M$~[10911]  &$\Gamma$~[10907]  &   &$\Delta M$~[10925]  &$\Gamma$~[10918] &
			&$\Delta M$~[10920]  &$\Gamma$~[10926]  &   &$\Delta M$~[10919]  &$\Gamma$~[10913]     \\
			\bottomrule[0.4pt]
			$\bar{B}B$                &         &$+0.6$                &$1.4$        &   &$+0.3$           &$0.1$      &   &$-$             &$-$        &   &$-$             &$-$          \\
			$\bar{B}_sB_s$            &         &$+0.1$                &$0.1$        &   &$\sim0$          &$0.04$     &   &$-$             &$-$        &   &$-$             &$-$          \\
			$\bar{B}B^*$              &         &$+0.2$                &$1.8$        &   &$+1.1$           &$1.3$      &   &$+1.7$          &$3.2$      &   &$+1.4$          &$4.1$          \\
			$\bar{B}_sB_s^*$          &         &$+0.07$               &$0.6$        &   &$+0.4$           &$0.3$      &   &$+0.6$          &$0.7$      &   &$+0.6$          &$1.4$        \\
			$\bar{B}^*B^*$            &         &$+1.1$                &$6.7$        &   &$+0.7$           &$5.4$      &   &$+1.1$          &$4.7$      &   &$+1.0$          &$4.8$       \\
			$\bar{B}_s^*B_s^*$        &         &$-0.2$                &$5.5$        &   &$-0.04$          &$2.3$      &   &$+0.3$          &$2.7$      &   &$+0.1$          &$3.4$       \\
			$\bar{B}B(1^3P_0)$        &         &$-$                   &$-$          &   &$-$              &$-$        &   &$+2.5$          &$-$        &   &$\sim0$         &$-$         \\
			$\bar{B}^*B(1^3P_0)$      &         &$-4.5$                &$1.6$        &   &$-3.8$           &$5.1$      &   &$\sim0$         &$0.03$     &   &$-4.6$          &$3.8$       \\
			$\bar{B}B(1P_1)$          &         &$\mathbf{-1.8}$       &$-$          &   &$\mathbf{-2.6}$  &$-$        &   &$\mathbf{\sim0}$&$-$        &   &$\mathbf{-2.0}$ &$-$          \\
			$\bar{B}B(5721)$          &         &$-$                   &$-$          &   &$\mathbf{-2.6}$  &$-$        &   &$\mathbf{\sim0}$&$-$        &   &$\mathbf{-2.1}$ &$-$          \\
			\emph{Total}              &         &$-4.4$                &$17.7$       &   &$-6.5$           &$14.5$     &   &$+6.2$          &$11.3$     &   &$-5.6$          &$17.5$      \\
			$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$10907,17.7$}               &  &\multicolumn{2}{c}{$10918,14.5$}  &   &\multicolumn{2}{c}{$10926,11.3$}    &   &\multicolumn{2}{c}{$10913,17.5$}          \\
			\bottomrule[1.0pt]\bottomrule[1.0pt]
			& &\multicolumn{2}{c}{$5^3D_1$}  &  &\multicolumn{2}{c}{$5^3D_3$}  &
		&\multicolumn{2}{c}{$5^1D_2$}   &   &\multicolumn{2}{c}{$5^3D_2$} \\
		\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
		Channel			&	&$\Delta M$~[11116]  &$\Gamma$~[11098]  &   &$\Delta M$~[11131]  &$\Gamma$~[11064/11090] &
		&$\Delta M$~[11126]  &$\Gamma$~[11064/11088]  &   &$\Delta M$~[11125]  &$\Gamma$~[11081]     \\
		\bottomrule[0.4pt]
		$\bar{B}B$                    &     &$+0.1$               &$0.1$        &   &$+0.05/+0.04$            &$0.02/\sim0$         &   &$-$                           &$-$                  &   &$-$              &$-$           \\
		$\bar{B}_sB_s$                &     &$-0.01$              &$0.03$       &   &$\sim0/\sim0$            &$0.01/0.02$          &   &$-$                           &$-$                  &   &$-$              &$-$           \\
		$\bar{B}B^*$                  &     &$+0.1$               &$0.2$        &   &$+0.2/+0.2$              &$0.2/0.1$            &   &$+0.3/+0.3$                   &$0.5/0.4$            &   &$+0.3$           &$0.5$             \\
		$\bar{B}_sB_s^*$              &     &$\sim0$              &$\sim0$      &   &$+0.03/\sim0$            &$\sim0/\sim0$        &   &$+0.1/+0.02$                  &$\sim0$              &   &$+0.04$          &$\sim0$           \\
		$\bar{B}^*B^*$                &     &$+0.5$               &$0.8$        &   &$+0.2/+0.3$              &$0.9/0.9$            &   &$+0.2/+0.3$                   &$0.7/0.7$            &   &$+0.3$           &$0.7$             \\
		$\bar{B}_s^*B_s^*$            &     &$+0.1$               &$0.1$        &   &$+0.1/+0.1$              &$0.3/0.1$            &   &+0.1/$+0.1$                   &$0.2/0.1$            &   &$+0.1$           &$0.1$             \\
		$\bar{B}B(2^1S_0)$            &     &$+6.9$               &$9.8$        &   &$-2.8/-4.8$              &$-/7.3$              &   &$-/-$                         &$-$                  &   &$-$              &$-$            \\
		$\bar{B}(2^1S_0)B^*$          &     &$-7.0$               &$-$          &   &$-2.2/-3.1$              &$-/-$                &   &$-5.1/-7.0$                   &$-$                  &   &$-6.9$           &$-$        \\
		$\bar{B}B(2^3S_1)$            &     &$-8.8$               &$4.1$        &   &$-2.3/-3.4$              &$-/-$                &   &$-5.4/-8.5$                   &$-$                  &   &$-8.1$           &$-$        \\
		$\bar{B}^*B(2^3S_1)$          &     &$\mathbf{-13.4}$     &$-$          &   &$\mathbf{-9.2/-12.4}$    &$-/-$                &   &$\mathbf{-7.4/-9.0}$          &$-$                  &   &$\mathbf{-7.8}$  &$-$        \\
		$\bar{B}B(1^3P_0)$            &     &$-$                  &$-$          &   &$-/-$                    &$-/-$                &   &$+0.2/+0.06$                  &$-$                  &   &$\sim0$          &$-$            \\
		$\bar{B}_sB_s(1^3P_0)$        &     &$-$                  &$-$          &   &$-/-$                    &$-/-$                &   &$-0.4/-0.2$                   &$-$                  &   &$\sim0$          &$-$            \\
		$\bar{B}^*B(1^3P_0)$          &     &$+0.4$               &$0.1$        &   &$+0.4/+0.4$              &$0.6/0.2$            &   &$\sim0/\sim0$                 &$\sim0/\sim0$        &   &$+0.5$           &$0.3$            \\
		$\bar{B}_s^*B_s(1^3P_0)$      &     &$-0.4$               &$-$          &   &$-0.1/-0.2$              &$-/-$                &   &$\sim0/\sim0$                 &$-$                  &   &$-0.2$           &$-$               \\
		$\bar{B}B_2^*(5747)$          &     &$+0.8$               &$0.2$        &   &$-1.6/-0.3$              &$7.7/7.2$            &   &$+1.6/+1.9$                   &$6.5/1.2$            &   &$+0.8$           &$16.6$             \\
		$\bar{B}_sB_{s2}^*(5840)$     &     &$-$                  &$-$          &   &$\mathbf{-0.2/-0.2}$     &$-/-$                &   &$\mathbf{-0.1/-0.1}$          &$-$                  &   &$\mathbf{-0.5}$  &$-$           \\
		$\bar{B}^*B_2^*(5747)$        &     &$+0.3$               &$9.0$        &   &$-42.0/-12.4$            &$-/41.4$             &   &$-36.6/-10.5$                 &$-/22.0$             &   &$-17.4$          &$18.0$         \\
		$\bar{B}B(1P_1)$              &     &$+0.6$               &$1.1$        &   &$+0.1/+0.6$              &$1.7/1.5$            &   &$\sim0/\sim0$                 &$-$                  &   &$+0.4$           &$1.4$              \\
		$\bar{B}_sB_s(1P_1)$          &     &$\mathbf{-0.3}$      &$-$          &   &$\mathbf{-0.2/-0.2}$     &$-/-$                &   &$\mathbf{\sim0/\sim0}$        &$-$                  &   &$\mathbf{-0.2}$  &$-$           \\
		$\bar{B}B_1(5721)$            &     &$+2.0$               &$1.1$        &   &$-2.8/+0.1$              &$7.8/9.8$            &   &$\sim0/\sim0$                 &$\sim0/\sim0$        &   &$+1.2$           &$0.2$             \\
		$\bar{B}_sB_{s1}(5830)$       &     &$-$                  &$-$          &   &$\mathbf{-0.2/-0.2}$     &$-/-$                &   &$\mathbf{\sim0/\sim0}$        &$-$                  &   &$\mathbf{-0.1}$  &$-$            \\
		$\bar{B}^*B(1P_1)$            &     &$+0.1$               &$2.4$        &   &$+2.5/-0.2$              &$0.02/3.3$           &   &$+2.2/+0.02$                  &$0.06/2.5$           &   &$+0.3$           &$0.9$            \\
		$\bar{B}_s^*B_s(1P_1)$        &     &$-$                  &$-$          &   &$\mathbf{-0.4/-0.5}$     &$-/-$                &   &$\mathbf{-0.4/-0.5}$          &$-$                  &   &$\mathbf{-0.3}$  &$-$          \\
		$\bar{B}^*B_1(5721)$          &     &$+0.1$               &$23.9$       &   &$-6.6/-4.6$              &$3.7/12.4$           &   &$-11.5/-5.2$                  &$8.0/21.8$           &   &$-6.8$           &$17.0$          \\
		\emph{Total}                  &     &$-17.9$              &$52.9$       &   &$-67.0/-40.8$            &$23.0/84.2$          &   &$-62.2/-38.3$                 &$16.0/48.7$          &   &$-44.4$        &$55.7$           \\
		$M_{th},\Gamma_{th}$          &  &\multicolumn{2}{c}{$11098,52.9$}               &  &\multicolumn{2}{c}{$11064,23.0/11090,84.2$} &   &\multicolumn{2}{c}{$11064,16.0/11088,48.7$}    &   &\multicolumn{2}{c}{$11081,55.7$}          \\
			\bottomrule[1.0pt]\bottomrule[1.0pt]
		\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
				\bottomrule[1.0pt]\bottomrule[1.0pt]
				& &\multicolumn{2}{c}{$6^3D_1$}  &  &\multicolumn{2}{c}{$6^3D_3$}  &
				&\multicolumn{2}{c}{$6^1D_2$}   &   &\multicolumn{2}{c}{$6^3D_2$} \\
				\cline{3-4}\cline{6-7}\cline{9-10}\cline{12-13}
				Channel			&	&$\Delta M$~[11308]  &$\Gamma$~[11302]  &   &$\Delta M$~[11323]  &$\Gamma$~[11312] &
				&$\Delta M$~[11318]  &$\Gamma$~[11311]  &   &$\Delta M$~[11317]  &$\Gamma$~[11312]     \\
				\bottomrule[0.4pt]
				$\bar{B}B$                    &     &$+0.02 $              &$0.01 $          &     &$\sim0   $            &$\sim0$           &     &$-$                &$-$              &     &$-$                   &$-$               \\
				$\bar{B}_sB_s$                &     &$\sim0 $              &$0.01 $          &     &$\sim0   $            &$\sim0$           &     &$-$                &$-$              &     &$-$                   &$-$               \\
				$\bar{B}B^*$                  &     &$+0.03 $              &$0.02  $         &     &$\sim0   $            &$\sim0$           &     &$+0.05 $           &$0.01   $        &     &$+0.06    $           &$0.02  $           \\
				$\bar{B}_sB_s^*$              &     &$\sim0 $              &$0.01 $          &     &$\sim0   $            &$\sim0$           &     &$\sim0 $           &$0.03   $        &     &$\sim0    $           &$0.03  $           \\
				$\bar{B}^*B^*$                &     &$+0.1  $              &$0.06  $         &     &$+0.1    $            &$0.1  $           &     &$+0.08 $           &$0.05   $        &     &$+0.07    $           &$0.03  $           \\
				$\bar{B}_s^*B_s^*$            &     &$\sim0 $              &$\sim0$          &     &$\sim0   $            &$\sim0$           &     &$\sim0 $           &$\sim0 $         &     &$\sim0   $            &$0.02  $            \\
				$\bar{B}B(2^1S_0)$            &     &$+0.5  $              &$0.08 $          &     &$\sim0   $            &$\sim0$           &     &$-$                &$-$              &     &$-$                   &$-$                \\
				$\bar{B}_sB_s(2^1S_0)$        &     &$+0.3  $              &$3.2$            &     &$-0.4    $            &$0.7  $           &     &$-$                &$-$              &     &$-$                   &$-$                \\
				$\bar{B}(2^1S_0)B^*$          &     &$+0.5  $              &$1.0  $          &     &$+0.7    $            &$0.3  $           &     &$+1.4  $           &$1.2   $         &     &$+1.4    $            &$1.5  $            \\
				$\bar{B}_s(2^1S_0)B_s^*$      &     &$\mathbf{-0.2}  $     &$-$              &     &$\mathbf{-0.2}    $   &$-$               &     &$\mathbf{-0.5}  $  &$-$              &     &$\mathbf{-0.6}    $   &$-$                \\
				$\bar{B}B(2^3S_1)$            &     &$+0.5  $              &$0.7  $          &     &$+0.5    $            &$0.06 $           &     &$+1.1  $           &$0.6   $         &     &$+1.2    $            &$0.8 $            \\
				$\bar{B}_sB_s(2^3S_1)$        &     &$\mathbf{-0.2}  $     &$-$              &     &$\mathbf{-0.2}    $   &$-$               &     &$\mathbf{-0.6}  $  &$-$              &     &$\mathbf{-0.7}    $   &$-$                \\
				$\bar{B}^*B(2^3S_1)$          &     &$+3.1  $              &$13.1 $          &     &$+2.2    $            &$9.3 $            &     &$+2.3  $           &$7.9   $         &     &$+2.8    $            &$7.9  $            \\
				$\bar{B}_s^*B_s(2^3S_1)$      &     &$\mathbf{-0.9}  $     &$-$              &     &$\mathbf{-0.9}    $   &$-$               &     &$\mathbf{-0.4}  $  &$-$              &     &$\mathbf{-0.3}    $   &$-$                \\
				$\bar{B}B(1^3P_0)$            &     &$-$                   &$-$              &     &$-$                   &$-$               &     &$+0.05 $           &$0.2   $         &     &$\sim0   $            &$\sim0$             \\
				$\bar{B}_sB_s(1^3P_0)$        &     &$-$                   &$-$              &     &$-$                   &$-$               &     &$\sim0 $           &$0.03  $         &     &$\sim0   $            &$\sim0$             \\
				$\bar{B}^*B(1^3P_0)$          &     &$\sim0 $              &$0.2   $         &     &$+0.02   $            &$\sim0$           &     &$\sim0 $           &$\sim0 $         &     &$+0.02   $            &$\sim0$            \\
				$\bar{B}_s^*B_s(1^3P_0)$      &     &$+0.02 $              &$\sim0 $         &     &$+0.01   $            &$\sim0$           &     &$\sim0 $           &$\sim0 $         &     &$+0.01   $            &$\sim0$            \\
				$\bar{B}B_2^*(5747)$          &     &$+0.3  $              &$0.3  $          &     &$+0.2    $            &$0.07 $           &     &$+0.2  $           &$0.1   $         &     &$+0.6    $            &$0.4  $           \\
				$\bar{B}_sB_{s2}^*(5840)$     &     &$-0.04 $              &$0.2  $          &     &$+0.1    $            &$0.3  $           &     &$-0.01 $           &$0.3   $         &     &$+0.06   $            &$0.6  $           \\
				$\bar{B}^*B_2^*(5747)$        &     &$+0.1  $              &$0.6  $          &     &$+1.8    $            &$4.7  $           &     &$+1.5  $           &$2.9   $         &     &$+2.0    $            &$2.9  $            \\
				$\bar{B}_s^*B_{s2}^*(5840)$   &     &$+0.1  $              &$0.3  $          &     &$+0.6    $            &$2.1  $           &     &$+0.1  $           &$2.1   $         &     &$-0.2    $            &$2.6  $            \\
				$\bar{B}B(1P_1)$              &     &$+0.01 $              &$0.07 $          &     &$+0.02   $            &$0.1  $           &     &$\sim0 $           &$\sim0 $         &     &$\sim0   $            &$0.1  $            \\
				$\bar{B}_sB_s(1P_1)$          &     &$+0.06 $              &$0.02 $          &     &$+0.03   $            &$\sim0$           &     &$\sim0 $           &$\sim0 $         &     &$+0.04   $            &$\sim0$            \\
				$\bar{B}B_1(5721)$            &     &$+0.6  $              &$0.5  $          &     &$+0.1    $            &$0.1  $           &     &$\sim0 $           &$\sim0 $         &     &$+0.2    $            &$0.03  $            \\
				$\bar{B}_sB_{s1}(5830)$       &     &$-0.1  $              &$0.7  $          &     &$+0.1    $            &$0.1  $           &     &$\sim0 $           &$\sim0 $         &     &$+0.03   $            &$0.2  $            \\
				$\bar{B}^*B(1P_1)$            &     &$+0.2  $              &$\sim0$          &     &$+0.3    $            &$\sim0$           &     &$+0.3  $           &$\sim0 $         &     &$+0.2    $            &$\sim0$            \\
				$\bar{B}_s^*B_s(1P_1)$        &     &$+0.1  $              &$0.6  $          &     &$+0.2    $            &$0.6  $           &     &$+0.2 $            &$0.6   $         &     &$\sim0   $            &$0.4  $            \\
				$\bar{B}^*B_1(5721)$          &     &$+0.6  $              &$1.7  $          &     &$+0.7    $            &$0.5  $           &     &$+1.0  $           &$1.0   $         &     &$+0.2    $            &$1.5  $            \\
				$\bar{B}_s^*B_{s1}(5830)$     &     &$+0.3  $              &$0.3  $          &     &$-0.05   $            &$1.1  $           &     &$\sim0 $           &$1.2   $         &     &$+0.2    $            &$0.9  $            \\
			  $\bar{B}B(1^3D_1)$            &     &$+0.01 $              &$0.2  $          &     &$+0.1    $            &$0.1  $           &     &$+0.6  $           &$1.1   $         &     &$\sim0   $            &$0.4  $           \\
				$\bar{B}B(1^3D_3)$            &     &$-2.7  $              &$1.1  $          &     &$-2.0    $            &$3.4  $           &     &$-1.9 $            &$14.1  $         &     &$+2.2    $            &$10.9 $         \\
				$\bar{B}B(1D_2)$              &     &$+1.5  $              &$4.7  $          &     &$+0.7    $            &$2.3  $           &     &$\sim0 $           &$\sim0 $         &     &$+0.3    $            &$0.4  $           \\
				$\bar{B}B(1D'_2)$             &     &$\mathbf{-2.7}  $     &$-$              &     &$\mathbf{-1.1}    $   &$-$               &     &$\mathbf{\sim0} $  &$-$              &     &$\mathbf{-1.8}    $   &$-$               \\
				$\bar{B}^*B(1^3D_1)$          &     &$+1.6  $              &$2.6  $          &     &$-0.7    $            &$3.5  $           &     &$-0.1  $           &$0.9   $         &     &$\sim0   $            &$1.8  $           \\
				$\bar{B}^*B(1^3D_3)$          &     &$\mathbf{-5.7}  $     &$-$              &     &$\mathbf{-11.7}   $   &$-  $             &     &$\mathbf{-6.2}  $  &$-$              &     &$\mathbf{-6.1}    $   &$-$               \\
				$\bar{B}^*B(1D_2)$            &     &$-2.3 $               &$3.2  $          &     &$+0.6   $             &$3.0  $           &     &$-0.5  $           &$6.5   $         &     &$-0.8    $            &$6.4  $           \\
				$\bar{B}^*B(1D'_2)$           &     &$-$                   &$-$              &     &$\mathbf{-1.9}   $    &$-$               &     &$\mathbf{-4.0 } $  &$-$              &     &$\mathbf{-3.4}    $   &$-$               \\
				$\bar{B}(1^3P_0)B(1^3P_0)$    &     &$+0.05 $              &$0.01 $          &     &$+0.03   $            &$0.05 $           &     &$-$                &$-$              &     &$-$                   &$-$               \\
				$\bar{B}(1^3P_0)B_2^*(5747)$  &     &$\mathbf{-1.0}  $     &$-$              &     &$-$                   &$-$               &     &$\mathbf{\sim0 }$  &$-$              &     &$\mathbf{-1.3}    $   &$-$               \\
				$\bar{B}(1^3P_0)B(1P_1)$      &     &$+0.05 $              &$-$              &     &$+0.3    $            &$0.1$             &     &$+0.3$             &$0.6    $        &     &$+0.4    $            &$0.9$            \\
				$\bar{B}(1^3P_0)B_1(5721)$    &     &$-0.4  $              &$0.5$            &     &$-0.2    $            &$0.07$            &     &$-0.9  $           &$3.4$            &     &$-0.3    $            &$1.1$               \\
				$\bar{B}(1P_1)B(1P_1)$        &     &$-$                   &$0.3$            &     &$-0.9    $            &$-$               &     &$\mathbf{-1.2}  $  &$-$              &     &$\mathbf{-1.8}    $   &$-$               \\
				\emph{Total}                  &     &$-5.6$               &$36.3$            &     &$-11.1   $            &$32.7 $           &     &$-7.1 $           &$44.8$           &     &$-5.3   $            &$41.8 $            \\
				$M_{th},\Gamma_{th}$     &  &\multicolumn{2}{c}{$11302,36.3$}               &  &\multicolumn{2}{c}{$11312,32.7$}  &   &\multicolumn{2}{c}{$11311,44.8$}    &   &\multicolumn{2}{c}{$11312,41.8$}          \\
				\bottomrule[1.0pt]\bottomrule[1.0pt]
		\end{tabular}
\begin{tabular}{cccccccccccccccc}
				\hline\hline
				&$a_{S}$       &$a_{D}$         &$\mathrm{Mass}$   &$\phi_{nS/mD}$             \\	\hline
				$\Upsilon'(4S)$                  &$-0.9999$          &$0.0139$            &$10579$          &$-0.79^{\circ}$    \\
				$\Upsilon'_{1}(3D)$              &$-0.2770$          &$-0.9609$           &$10676$          &$-16.01^{\circ}$     \\[1.0ex]
				
				$\Upsilon'(5S)$                  &$-0.9999$          &$0.0050$            &$10854$          &$-0.29^{\circ}$    \\
				$\Upsilon'_{1}(4D)$              &$-0.0672$          &$-0.9977$           &$10907$          &$-3.85^{\circ}$     \\[1.0ex]
				
				$\Upsilon'(6S)$                  &$-0.9995$          &$0.0310$            &$11015$          &$-1.78^{\circ}$    \\
				$\Upsilon'_{1}(5D)$              &$-0.3108$          &$-0.9505$           &$11104$          &$-18.11^{\circ}$     \\[1.0ex]
				
				$\Upsilon'(7S)$                  &$-0.9933$          &$0.1152$           &$11258$         &$-6.62^{\circ}$    \\
				$\Upsilon'_{1}(6D)$              &$-0.2408$          &$-0.9706$          &$11304$         &$-13.93^{\circ}$     \\
				\hline
				\hline
		\end{tabular}
